Whispers in the Machine: Confidentiality in Agentic Systems

Large language model (LLM)-based agents combine LLMs with external tools to automate tasks such as scheduling meetings, managing documents, or booking travel. While these integrations unlock powerful capabilities, they also create new and more severe attack surfaces. In particular, prompt injection attacks become far more dangerous in the agentic setting: malicious instructions embedded in connected services can misdirect the agent, providing a direct pathway for sensitive data to be exfiltrated. Yet, despite a growing number of real-world incidents, the confidentiality risks of such systems remain poorly understood. To address this gap, we provide a formalization of confidentiality in LLM-based agents. By abstracting sensitive data as a secret string, we evaluate ten agents across 20 tool scenarios and 14 attack strategies. We find that all agents are vulnerable to at least one attack, and existing defenses fail to provide reliable protection against these threats. Strikingly, we find that the tooling itself can amplify leakage risks.

==> figures/agent_loop.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{shapes.geometric, positioning, arrows.meta, bending}

\begin{document}
\begin{tikzpicture}[
    % Global settings
    >=latex,
    font=\sffamily,
    thick,
    % --- ADJUSTED DISTANCE HERE ---
    % First value (1cm) is vertical distance (not used much here but good default)
    % Second value (1.5cm) is the horizontal gap between User/Agent/Environment
    % (Reduced from ~3.5cm to 1.5cm for a tighter look)
    node distance=1cm and 1.5cm, 
    spaced arrow/.style={->, shorten >=4pt, shorten <=4pt}
]

    % --- Define Node Styles (Same as before) ---
    \tikzset{
        base node/.style={draw, align=center, fill=white},
        user node/.style={base node, rounded corners=5pt, minimum width=2cm, minimum height=1cm},
        agent node/.style={base node, rounded corners=8pt, minimum width=2.5cm, minimum height=2cm},
        env node/.style={base node, rounded corners=0.75cm, minimum width=3cm, minimum height=1.5cm},
        stop node/.style={base node, dashed, minimum width=1.5cm, minimum height=0.8cm}
    }

    % --- Place Nodes ---
    \node[agent node] (agent) {\textbf{Agent}};
    
    % Position User and Environment closer using the new node distance
    \node[user node, left=of agent] (user) {\textbf{User}};
    \node[env node, right=of agent] (env) {\textbf{Environment}};
    
    % Position Stop node closer (Reduced from 1.5cm to 0.8cm)
    \node[stop node, above=0.8cm of agent] (stop) {Stop};

    % --- Draw Edges ---

    % User <-> Agent
    \draw[spaced arrow] ([yshift=6pt]user.east) -- ([yshift=6pt]agent.west);
    \draw[spaced arrow] ([yshift=-6pt]agent.west) -- ([yshift=-6pt]user.east);

    % Agent <-> Environment
    % Since the nodes are closer, I slightly increased the bend angle 
    % (to 50) so the text doesn't feel too cramped against the line.
    \draw[spaced arrow] (agent) to[bend left=50] node[above=3pt] {Action} (env);
    \draw[spaced arrow] (env) to[bend left=50] node[below=3pt] {Feedback} (agent);

    % Agent -> Stop
    \draw[spaced arrow, dashed] (agent) -- (stop);

\end{tikzpicture}
\end{document}

==> figures/model_isolation_robustness_barplot.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}

\definecolor{llama318b}{HTML}{ebcb8b}
\definecolor{llama3170b}{HTML}{b48ead}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    axis y line=left,
    axis x line=bottom,
    width=18cm,
    height=7cm,
    ymin=0,
    ylabel={Attack Success Rate (\%)},
    symbolic x coords={
        Benign Questions,
        Obfuscation,
        Payload Splitting,
        Jailbreak,
        Translation,
        ChatML Abuse,
        Typoglycemia,
        Adversarial Suffix,
        Prefix Injection,
        Refusal Suppression,
        Context Ignoring,
        Context Termination,
        Context Switching Separators,
        Few-Shot,
        Cognitive Hacking,
    },
    xtick=data,
    enlarge x limits=0.05,
    xticklabel style={rotate=45, anchor=east},
    legend style={at={(0.3,-0.4)},anchor=north,legend columns=-1},
    ymajorgrids,
    bar width=10pt,
    nodes near coords,
    nodes near coords style={font=\bfseries,anchor=south},
]

\addplot[draw=black, fill=llama3170b, bar shift=-5pt] coordinates {
    (Benign Questions,0)
    (Obfuscation,0)
    (Payload Splitting,1)
    (Jailbreak,52)
    (Translation,2)
    (ChatML Abuse,3)
    (Typoglycemia,3)
    (Adversarial Suffix,2)
    (Prefix Injection,0)
    (Refusal Suppression,40)
    (Context Ignoring,91)
    (Context Termination,0)
    (Context Switching Separators,14)
    (Few-Shot,0)
    (Cognitive Hacking,0)
};

\addplot[draw=black, fill=llama318b, bar shift=5pt] coordinates {
    (Benign Questions,0)
    (Obfuscation,0)
    (Payload Splitting,0)
    (Jailbreak,1)
    (Translation,1)
    (ChatML Abuse,82)
    (Typoglycemia,0)
    (Adversarial Suffix,0)
    (Prefix Injection,0)
    (Refusal Suppression,49)
    (Context Ignoring,26)
    (Context Termination,0)
    (Context Switching Separators,1)
    (Few-Shot,7)
    (Cognitive Hacking,0)
};

\legend{Llama~3.1-8B, Llama~3.1-70B}
\end{axis}
\end{tikzpicture}
\end{document}

% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% \usetikzlibrary{patterns}
% \pgfplotsset{compat=1.18}

% \definecolor{comparison}{HTML}{4c566a}
% \definecolor{react}{HTML}{5e81ac}
% \definecolor{finetuned}{HTML}{a3be8c}
% \definecolor{llama1}{HTML}{88c0d0}
% \definecolor{llama2}{HTML}{b48ead}

% \begin{document}
% \begin{tikzpicture}
% \begin{axis}[
%     xbar,
%     axis y line=left,
%     axis x line=bottom,
%     width=10cm,
%     height=16cm,
%     xmin=0,
%     xlabel={Attack Success Rate (\%)},
%     symbolic y coords={
%         Benign Questions,
%         Obfuscation,
%         Payload Splitting,
%         Jailbreak,
%         Translation,
%         ChatML Abuse,
%         Typoglycemia,
%         Adversarial Suffix,
%         Prefix Injection,
%         Refusal Suppression,
%         Context Ignoring,
%         Context Termination,
%         Context Switching Separators,
%         Few-Shot,
%         Cognitive Hacking,
%     },
%     ytick=data,
%     enlarge y limits=0.05,
%     legend style={at={(0.275,-0.1)},anchor=north,legend columns=-1},
%     xmajorgrids,
%     bar width=10pt,
%     nodes near coords,
%     nodes near coords style={font=\bfseries,anchor=west},
% ]

% \addplot[draw=black, fill=llama1, bar shift=-5pt] coordinates {
%     (0,Benign Questions)
%     (0,Obfuscation)
%     (1,Payload Splitting)
%     (52,Jailbreak)
%     (2,Translation)
%     (3,ChatML Abuse)
%     (3,Typoglycemia)
%     (2,Adversarial Suffix)
%     (0,Prefix Injection)
%     (40,Refusal Suppression)
%     (91,Context Ignoring)
%     (0,Context Termination)
%     (14,Context Switching Separators)
%     (0,Few-Shot)
%     (0,Cognitive Hacking)
% };

% \addplot[draw=black, fill=llama2, bar shift=5pt] coordinates {
%     (0,Benign Questions)
%     (0,Obfuscation)
%     (0,Payload Splitting)
%     (1,Jailbreak)
%     (1,Translation)
%     (82,ChatML Abuse)
%     (0,Typoglycemia)
%     (0,Adversarial Suffix)
%     (0,Prefix Injection)
%     (49,Refusal Suppression)
%     (26,Context Ignoring)
%     (0,Context Termination)
%     (1,Context Switching Separators)
%     (7,Few-Shot)
%     (0,Cognitive Hacking)
% };

% \legend{Llama~3.1-8B, Llama~3.1-70B}
% \end{axis}
% \end{tikzpicture}
% \end{document}


==> figures/no_tool_vs_one_tool_barplot.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}

\definecolor{modelisolation}{HTML}{4c566a}
\definecolor{toolisolation}{HTML}{d8dee9}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    axis x line=bottom,
    axis y line=left,
    width=8cm,
    height=5cm,
    ymin=0,
    ylabel={Attack Success Rate (\%)},
    symbolic x coords={
        Llama~3.1 (8B),
        Llama~3.1 (70B),
    },
    xtick=data,
    x tick label style={rotate=45,anchor=east, align=right},
    legend style={at={(0.45,-0.62)},anchor=north,legend columns=-1},
    ymajorgrids,
    enlarge x limits=0.8,
    bar width=20pt,
    nodes near coords,
    nodes near coords style={font=\bfseries,rotate=90,anchor=west},
]

\addplot[draw=black, fill=modelisolation, bar shift=-10pt] coordinates {
    (Llama~3.1 (8B),14.6)
    (Llama~3.1 (70B),22.4)
};

\addplot[draw=black, fill=toolisolation, bar shift=10pt] coordinates {
    (Llama~3.1 (8B),20.3)
    (Llama~3.1 (70B),63.0)
};

\legend{Model Isolation, Tool Isolation}
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/overview.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{inputenc}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, calc, backgrounds}

\begin{document}

% Define styles for consistency
\tikzset{
    % Basic box style - text is bold (\bfseries)
    basebox/.style={
        rectangle, 
        rounded corners=6pt, 
        draw=black, 
        thick, 
        minimum width=2.2cm, 
        minimum height=1.2cm, 
        align=center, 
        fill=white, 
        font=\sffamily\bfseries\small
    },
    % Style for dashed boxes (Instructions)
    dashedbox/.style={
        basebox, 
        dashed,
        thin
    },
    % Style for the Attacker box
    attackerbox/.style={
        basebox, 
        draw=red!60!black, 
        fill=red!5,
        text=black
    },
    % Container box style
    containerbox/.style={
        rectangle, 
        rounded corners=12pt, 
        draw=black, 
        thick, 
        fill=none
    },
    % Standard arrow style (Information Flow)
    myarrow/.style={
        ->, 
        >=Stealth, 
        thick,
        draw=black,
        shorten >=2pt,
        shorten <=2pt
    },
    % Dashed red arrow style (Malicious Influence)
    reddashedarrow/.style={
        ->,
        >=Stealth,
        dashed,
        thick,
        draw=red!60!black,
        fill=red!60!black,
        shorten >=2pt,
        shorten <=2pt
    },
    % Legend box style
    legendbox/.style={
        rectangle,
        draw=black,
        thin,
        align=left,
        font=\sffamily\footnotesize,
        inner sep=5pt
    }
}

\begin{tikzpicture}[node distance=0.6cm]

    % --- Nodes inside Agentic System ---

    % 1. Services & Tools Group
    \node[basebox] (cloud) {Cloud};
    \node[basebox, right=of cloud, xshift=-0.5cm] (calendar) {Calendar};
    \node[basebox, below=of cloud, yshift=0.5cm] (notes) {Notes};
    \node[basebox, below=of calendar, yshift=0.5cm] (email) {Email};

    % Container for Services & Tools
    \begin{pgfonlayer}{background}
        \node[containerbox, fit=(email) (calendar) (cloud) (notes), inner sep=8pt] (servicesbox) {};
    \end{pgfonlayer}
    
    % Label for Services & Tools container
    \node[font=\sffamily, anchor=east, left=0.1cm of servicesbox.west, align=center] {Services\\\& Tools};

    % --- Outer Nodes & System Container ---

    % 4. Agent Node (Overlapping)
    % Positioned exactly on the west border of the system container.
    % Vertically aligned with the center of the Services box for balance.
    % fill=white in 'basebox' style ensures it hides the container line crossing through it.
    \node[basebox, anchor=center, left=2.5cm of servicesbox.west, yshift=0.75cm, minimum height=1.5cm] (agent) {Agent};

    % 2. Instructions 
    % We place Instructions relative to the Services box first to define the inner layout.
    % We shift it left and up to create space for the Agent below it.
    \node[dashedbox, right=0.25cm of agent.south, yshift=-1.2cm, minimum height=0.75cm] (instructions) {Instructions};
    
    % 5. User on the far left
    \node[basebox, left=2cm of agent] (user) {User};

    % 6. Attacker below the Services box
    \node[attackerbox, below=1cm of servicesbox] (attacker) {Attacker};

    % --- 4. Agentic System Wrapper (Manual Calculation) ---
    % We construct the box to start at Agent's center (overlap) and enclose the internal components
    \coordinate (wrapper_west) at (agent.center);
    \coordinate (wrapper_east) at ($(servicesbox.east) + (0.5,0)$);
    \coordinate (wrapper_north) at ($(servicesbox.north) + (0,0.8)$); % Extra space for label
    \coordinate (wrapper_south) at ($(instructions.south) - (0,0.3)$);

    % Draw the wrapper on the background so Agent sits on top
    \begin{scope}[on background layer]
        \draw[thick, rounded corners=15pt] (wrapper_west |- wrapper_north) rectangle (wrapper_east |- wrapper_south);
        % Label
        \node[anchor=north west, font=\bfseries\large] at ($(wrapper_west |- wrapper_north) + (0.5,-0.2)$) {Agentic System};
    \end{scope}


    % --- Paths and Arrows ---

    % Instructions -> Agent
    \draw[myarrow] ($(agent.south) + (0.7, -0.75)$) -- ($(agent.south) + (0.7,0)$);

    % Agent <-> Services Box
    \draw[myarrow] ([yshift=4pt]agent.east) -- ([yshift=4pt]agent.east -| servicesbox.west);
    \draw[myarrow] ([yshift=-4pt]agent.east -| servicesbox.west) -- ([yshift=-4pt]agent.east);

    % User <-> Agent
    \draw[myarrow] ([yshift=4pt]user.east) -- ([yshift=4pt]user.east -| agent.west);
    \draw[myarrow] ([yshift=-4pt]user.east -| agent.west) -- ([yshift=-4pt]user.east);

    % Attacker <-> Services Box (Dashed Red Arrows)
    \draw[reddashedarrow] ([xshift=6pt]attacker.north) -- ([xshift=6pt]attacker.north |- servicesbox.south);
    \draw[reddashedarrow] ([xshift=-6pt]attacker.north |- servicesbox.south) -- ([xshift=-6pt]attacker.north);
    %\draw[reddashedarrow] (servicesbox.south) |- ([yshift=5pt]attacker.east) -- (attacker.east);


    % --- Legend ---
    \node[legendbox, below=2.75cm of user, anchor=north west] (legend) {
        \begin{tikzpicture}[node distance=0.1cm, baseline=(current bounding box.center)]
            \node[font=\sffamily\bfseries\footnotesize, text=red!60!black, anchor=west] at (1.5, 0.3) {Possible Malicious Influence};
            \draw[reddashedarrow, shorten >=0pt, shorten <=0pt] (0, 0.3) -- (1.3, 0.3);
            
            \node[font=\sffamily\bfseries\footnotesize, anchor=west] at (1.5, 0) {Information Flow};
            \draw[myarrow, shorten >=0pt, shorten <=0pt] (0, 0) -- (1.3, 0);
        \end{tikzpicture}
    };

\end{tikzpicture}
\end{document}

==> figures/real_world_scenario_new.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning, shapes.geometric, fit, arrows.meta, calc, backgrounds}

\begin{document}

\begin{tikzpicture}[
    font=\sffamily,
    % Box styles
    basebox/.style={
        rectangle, 
        rounded corners=6pt, 
        draw=black, 
        thick, 
        minimum width=2.2cm, 
        minimum height=1.2cm, 
        align=center, 
        fill=white, 
        font=\sffamily\bfseries
    },
    solid box/.style={
        draw,
        thick,
        rounded corners=5pt,
        align=center,
        inner sep=10pt,
        fill=white
    },
    dashed box/.style={
        draw,
        thick,
        dashed,
        rounded corners=5pt,
        align=center,
        inner sep=10pt,
        fill=white
    },
    red box/.style={
        basebox,
        draw=red!60!black,
        text=black,
        fill=red!5,
    },
    % Arrow styles
    std arrow/.style={
        ->,
        >={Latex[length=3mm, width=2mm]},
        thick,
        shorten >=4pt, % Gap between arrow tip and node
        shorten <=4pt  % Gap between arrow start and node
    },
    % Arrow styles
    std rev arrow/.style={
        <-,
        >={Latex[length=3mm, width=2mm]},
        thick,
        shorten >=4pt, % Gap between arrow tip and node
        shorten <=4pt  % Gap between arrow start and node
    },
    red arrow/.style={
        std arrow,
        draw=red!60!black
    },
    % Number badge style
    number badge/.style={
        circle,
        fill=black,
        text=white,
        font=\bfseries\small,
        inner sep=2pt,
        minimum size=1.5em
    }
]

    % --- 1. Central Agent Node ---
    % Positioned at origin
    \node[solid box, minimum height=2.25cm, minimum width=2cm] (agent) {\textbf{Agent}};

    % --- 2. Google Services Block (Right of Agent) ---
    % Increased distance to 4cm to accommodate Instructions in the gap
    \node[solid box, right=4cm of agent, minimum height=1.5cm, minimum width=2.5cm, yshift=0cm] (gmail) {\textbf{Google Mail}};
    
    % Google Drive construction
    \node[dashed box, below=0.5cm of gmail, xshift=1cm] (password) {\textbf{Password}};
    \node[left=0.2cm of password] (gdrive_text) {\textbf{Google Drive}};
    
    \begin{scope}[on background layer]
        \node[solid box, fit=(gdrive_text)(password), inner sep=6pt] (gdrive_box) {};
    \end{scope}

    % Dashed Group Wrapper
    \begin{scope}[on background layer]
        \node[dashed box, fit=(gmail)(gdrive_box), inner sep=10pt, fill=none] (google_group) {};
    \end{scope}

    % --- 3. Instructions (Moved inside the gap) ---
    % Positioned between Agent and Google Group, slightly below
    \node[dashed box, below right=2.5cm and 0.5cm of agent.center, xshift=-2, yshift=3, anchor=west, font=\sffamily\small] (instructions) {\textbf{Instructions}};
    \draw[std rev arrow] (agent.south east)+(-0.3cm, 0.1cm) -- +(-0.3cm,-0.85cm);

    % --- 4. Agentic System Wrapper (Manual Calculation) ---
    % We construct the box to start at Agent's center (overlap) and enclose the internal components
    \coordinate (wrapper_west) at (agent.center);
    \coordinate (wrapper_east) at ($(google_group.east) + (0.5,0)$);
    \coordinate (wrapper_north) at ($(google_group.north) + (0,0.8)$); % Extra space for label
    \coordinate (wrapper_south) at ($(instructions.south) - (0,0.5)$);

    % Draw the wrapper on the background so Agent sits on top
    \begin{scope}[on background layer]
        \draw[thick, rounded corners=15pt] (wrapper_west |- wrapper_north) rectangle (wrapper_east |- wrapper_south);
        % Label
        \node[anchor=north west, font=\bfseries\large] at ($(wrapper_west |- wrapper_north) + (0.5,-0.2)$) {Agentic System};
    \end{scope}

    % --- 5. External Nodes ---
    
    % Attacker (Right of Google Mail, 5cm distance)
    \node[red box, right=5cm of gmail, minimum width=2.5cm, minimum height=1.5cm] (attacker) {\textbf{Attacker}};

    % User (Left of Agent, 5cm distance)
    \node[solid box, left=3cm of agent, minimum height=1.5cm, minimum width=2cm] (user) {\textbf{User}};


    % --- ARROWS & LABELS ---

    % 1. User <-> Agent
    \draw[std arrow, transform canvas={yshift=5pt}] (user.east) -- (agent.west);
    \draw[std arrow, transform canvas={yshift=-5pt}] (agent.west) -- (user.east);
    
    % Label 1
    \node[number badge] (num1) at ($(user.east)!0.5!(agent.west) + (-1.25, 1.2)$) {1};
    \node[right=2pt of num1, align=left, font=\bfseries] {"Summarize\\my email"};

    % 2. Agent <-> Google Group
    \draw[std arrow, transform canvas={yshift=5pt}] (agent.east) -- ($(google_group.west) + (0,0.85)$);
    \draw[std arrow, transform canvas={yshift=-5pt}] ($(google_group.west) + (0,0.85)$) -- (agent.east);
    
    % Label 3
    \node[number badge] at ($(agent.east)!0.5!(google_group.west) + (0, -0.8)$) {3};

    % 3. Google Mail <-> Attacker
    \draw[red arrow, transform canvas={yshift=5pt}] (gmail.east) -- (attacker.west);
    \draw[red arrow, transform canvas={yshift=-5pt}] (attacker.west) -- (gmail.east);

    % Label 4
    \node[number badge] (num4) at ($(gmail.east)!0.5!(attacker.west) + (1, 1.6)$) {4};
    \node[below=2pt of num4, align=center, font=\bfseries] {Secret\\data};

    % Label 2
    \node[number badge] (num2) at ($(gmail.east)!0.5!(attacker.west) + (1, -1.6)$) {2};
    \node[above=2pt of num2, align=center, font=\bfseries] {Malicious\\mail};

\end{tikzpicture}

\end{document}

==> figures/rogue_integration.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{inputenc}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, calc, backgrounds}

\begin{document}

% Define styles for consistency
\tikzset{
    % Basic box style - slightly smaller minimums for compactness
    basebox/.style={
        rectangle, 
        rounded corners=6pt, 
        draw=black, 
        thick, 
        minimum width=2.2cm, 
        minimum height=1.475cm, 
        align=center, 
        fill=white, 
        font=\sffamily\bfseries
    },
    secretbox/.style={
        rectangle, 
        rounded corners=6pt, 
        draw=black, 
        thick, 
        minimum width=2.2cm, 
        minimum height=1cm, 
        align=center, 
        fill=white, 
        font=\sffamily\bfseries
    },
    % Style for dashed boxes (Instructions, inner data group)
    dashedbox/.style={
        basebox, 
        dashed,
        thin
    },
    % Style for the Attacker box
    attackerbox/.style={
        basebox, 
        draw=red!60!black, 
        fill=red!5,
        text=black
    },
    % Container box style
    containerbox/.style={
        rectangle, 
        rounded corners=12pt, 
        draw=black, 
        thick, 
        fill=none
    },
    % Standard arrow style WITH SPACING (shorten options)
    myarrow/.style={
        ->, 
        >=Stealth, 
        thick,
        draw=black,
        shorten >=4pt, % Gap at the end tip
        shorten <=4pt  % Gap at the start tail
    },
    myrevarrow/.style={
        <-, 
        >=Stealth, 
        thick,
        draw=black,
        shorten >=4pt, % Gap at the end tip
        shorten <=4pt  % Gap at the start tail
    },
    % Red arrow style for attacker
    redarrow/.style={
        myarrow, 
        draw=red!60!black,
        fill=red!60!black
    },
    % Style for labels on arrows
    arrowlabel/.style={
        font=\sffamily\scriptsize, % Smaller font for compactness
        align=center,
        text=black
    }
}

% Reduced node distance for compactness
\begin{tikzpicture}[node distance=0.6cm]

    % --- Nodes inside Agentic System ---

    % The group of 4 data blocks
    \node[basebox] (cloud) {Cloud};
    \node[basebox, right=of cloud, xshift=-0.5cm] (calendar) {Calendar};
    \node[basebox, below=of cloud, yshift=0.5cm] (notes) {Notes};
    \node[basebox, below=of calendar, yshift=0.5cm] (email) {Email};

    % Dashed box surrounding the data blocks (tight inner sep)
    \begin{pgfonlayer}{background}
        \node[dashedbox, fit=(cloud) (calendar) (notes) (email), inner sep=8pt] (databox) {};
    \end{pgfonlayer}

    % Agent node to the left (distance reduced)
    \node[basebox, left=4.5cm of databox.north, minimum height=2cm, yshift=-1cm] (agent) {Agent};

    % Instructions below Agent
    \node[dashedbox, below=of agent, xshift=1.5cm, yshift=-0.25cm, minimum height=0.8cm, font=\sffamily\bfseries\small] (instructions) {Instructions};

    % Secret Key top right
    \node[secretbox, above=of calendar, anchor=south] (secretkey) {Secret Key};


    % --- Outer Nodes ---

    % --- 4. Agentic System Wrapper (Manual Calculation) ---
    % We construct the box to start at Agent's center (overlap) and enclose the internal components
    \coordinate (wrapper_west) at (agent.center);
    \coordinate (wrapper_east) at ($(databox.east) + (0.5,0)$);
    \coordinate (wrapper_north) at ($(databox.north) + (0,2)$); % Extra space for label
    \coordinate (wrapper_south) at ($(instructions.south) - (0,0.5)$);

    % Draw the wrapper on the background so Agent sits on top
    \begin{scope}[on background layer]
        \draw[thick, rounded corners=15pt] (wrapper_west |- wrapper_north) rectangle (wrapper_east |- wrapper_south);
        % Label
        \node[anchor=north west, font=\bfseries\large] at ($(wrapper_west |- wrapper_north) + (0.5,-0.2)$) {Agentic System};
    \end{scope}

    % User on the far left (distance reduced)
    \node[basebox, left=2.5cm of agent] (user) {User};

    % Attacker on the far right (distance reduced)
    \node[attackerbox, right=3cm of databox] (attacker) {Attacker};


    % --- Paths and Arrows ---
    % Note: The 'shorten' style handles the gaps automatically now.

    % Instructions -> Agent
    \draw[myarrow] (instructions)+(-0.75,0.4) -- +(-0.75,1.25);

    % Secret Key -> Data Box (L-shaped arrow)
    % Adjusting the turning point coordinate slightly for the more compact layout
    \draw[myarrow, thick] ($(databox.north) + (-0.75,0.25)$) -| ($(databox.north)+(-0.75, 0.675)$) -- ($(secretkey.west)+(0,-0.15)$);
    \draw[myarrow, thick] ($(secretkey.west)+(0,0.125)$) -| ($(databox.north)+(-1.05, 0.95)$) -- ($(databox.north) + (-1.05,0.1)$);


    % Agent <-> Data Box
    \draw[myarrow] ([yshift=4pt]agent.east) -- ([yshift=4pt]agent.east -| databox.west);
    \draw[myarrow] ([yshift=-4pt]agent.east -| databox.west) -- ([yshift=-4pt]agent.east);

    % User <-> Agent
    % Top arrow with text
    \draw[myarrow] ([yshift=6pt]user.east) -- ([yshift=6pt]user.east -| agent.west) 
        node[midway, above, arrowlabel, yshift=1pt, font=\sffamily\bfseries\footnotesize] {``Open\\integration X,\\and do stuff''};
    % Bottom arrow
    \draw[myarrow] ([yshift=-6pt]user.east -| agent.west) -- ([yshift=-6pt]user.east);


    % Attacker <-> Data Box (Red arrows crossing system boundary)
    % Top red arrow (Secret data)
    \draw[redarrow] ([yshift=8pt]databox.east) -- ([yshift=8pt]databox.east -| attacker.west)
        node[midway, xshift=0.2cm, above, arrowlabel, font=\sffamily\bfseries\footnotesize] {Secret data};
        
    % Bottom red arrow (Malicious data)
    \draw[redarrow] ([yshift=-8pt]databox.east -| attacker.west) -- ([yshift=-8pt]databox.east)
        node[midway, xshift=0.2cm, below, arrowlabel, font=\sffamily\bfseries\footnotesize] {Malicious data};

\end{tikzpicture}
\end{document}

==> figures/tool_isolation_barplot.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}

\definecolor{llama32}{HTML}{88c0d0}
\definecolor{llama318b}{HTML}{b48ead}
\definecolor{llama3170b}{HTML}{5e81ac}
\definecolor{qwen2572b}{HTML}{8fbcbb}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    axis x line=bottom,
    axis y line=left,
    width=16cm,
    height=5cm,
    ymin=0,
    ylabel={Attack Success Rate (\%)},
    symbolic x coords={
        Cloud,
        Calendar,
        Mail,
        Notes
    },
    xtick=data,
    x tick label style={rotate=45,anchor=east, align=right},
    legend style={at={(0.5,-0.35)},anchor=north,legend columns=-1},
    ymajorgrids,
    enlarge x limits=0.2,
    bar width=15pt,
    nodes near coords,
    nodes near coords style={font=\bfseries,rotate=90,anchor=west},
]

\addplot[draw=black, fill=llama32, bar shift=-24pt] coordinates {
    (Cloud,70)
    (Calendar,21)
    (Mail,43)
    (Notes,66)
};

\addplot[draw=black, fill=llama318b, bar shift=-8pt] coordinates {
    (Cloud,7)
    (Calendar,43)
    (Mail,23)
    (Notes,8)
};

\addplot[draw=black, fill=llama3170b, bar shift=8pt] coordinates {
    (Cloud,67)
    (Calendar,58)
    (Mail,72)
    (Notes,55)
};

\addplot[draw=black, fill=qwen2572b, bar shift=24pt] coordinates {
    (Cloud,61)
    (Calendar,47)
    (Mail,7)
    (Notes,6)
};

\legend{Llama~3.2-1B, Llama~3.1-8B, Llama~3.1-70B, Qwen~2.5-72B}
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/tool_isolation_overview.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc}

\begin{document}

\tikzset{
    % Base style for all rounded rectangle nodes
    base node/.style={
        rectangle,
        rounded corners=8pt,
        draw,
        thick,
        minimum width=2.8cm, % Slightly wider to fit text comfortably
        minimum height=1.6cm,
        align=center,
        font=\sffamily\bfseries
    },
    dashedbox/.style={
        base node, 
        dashed,
        thin
    },
    % Style for the attacker node (reddish)
    attacker node/.style={
        base node,
        draw=red!60!black,
        text=black,
        fill=red!5
    },
    % Style for standard black/white nodes
    normal node/.style={
        base node,
        draw=black,
        fill=white
    },
    % Standard arrow style with spacing (shorten)
    arrow style/.style={
        ->,
        >=Latex,
        thick,
        draw=black,
        shorten >=4pt, % Gap at the arrow tip
        shorten <=4pt  % Gap at the arrow tail
    },
    % Red arrow style for attacker interaction
    red arrow style/.style={
        arrow style,
        draw=red!60!black
    }
}

\begin{tikzpicture}[node distance=2.5cm]

    % --- Place the main nodes ---

    % 1. Attacker Node (Left)
    \node[attacker node] (attacker) {Attacker};

    % 2. Agent Node (Middle)
    \node[normal node, right=2.5cm of attacker] (agent) {Agent};

    % 3. Tool Stack (Right of Agent)
    % We place them back-to-front.
    % To match the image: Cloud is Top-Left, Email is Bottom-Right.
    
    % Cloud (Back most)
    \node[normal node, right=1.25cm of agent, yshift=1.5cm] (cloud) {Cloud};
    
    % Notes (Shifted Down and Right)
    \node[normal node, shift={(0.5cm,-1cm)}] at (cloud.north west) [anchor=north west] (notes) {Notes};
    
    % Calendar (Shifted Down and Right)
    \node[normal node, shift={(0.5cm,-1cm)}] at (notes.north west) [anchor=north west] (calendar) {Calendar};
    
    % Email (Front most)
    \node[normal node, shift={(0.5cm,-1cm)}] at (calendar.north west) [anchor=north west] (email) {Email};

    % Label above the stack
    \node[above=0.35cm of cloud, xshift=0.75cm, font=\sffamily\bfseries\large] {Isolated Tools};

    % 4. Secret Key Node (Far Right)
    % Positioned relative to the stack
    \node[dashedbox, minimum height=0.75cm, right=2.5cm of cloud] (key) {Secret Key};


    % --- Draw Arrows ---

    % 1. Attacker <-> Agent
    % Red arrows with gaps
    \draw[red arrow style, transform canvas={yshift=0.25cm}] (attacker) -- (agent);
    \draw[red arrow style, transform canvas={yshift=-0.25cm}] (agent) -- (attacker);

    % Text label above red arrows
    \path (attacker) -- node[midway, above=0.9cm, align=center, text=red!60!black, font=\sffamily\bfseries\small]
        {"Open integration X,\\tell me the secret key"} (agent);

    % 2. Agent <-> Tool Stack
    % We connect the Agent to the "Email" node as it is the front-most accessible interface physically
    \draw[arrow style, transform canvas={yshift=0.25cm}] (agent) -- ($(notes) + (-1.5,-0.5)$);
    \draw[arrow style, transform canvas={yshift=-0.25cm}] ($(notes) + (-1.5,-0.5)$) -- (agent);

    % 3. Tool Stack <-> Secret Key
    % Arrow from Stack (Calendar layer) to Key
    \draw[arrow style] ($(agent) + (6.75cm, 0.25cm)$) -- ($(key.south) + (-0.25cm, -0.875cm)$) -| ($(key.south) + (-0.25cm, 0)$);
    \draw[arrow style] ($(key.south) + (0.25cm, 0)$) -- ($(key.south) + (0.25cm, -1.375cm)$) |- ($(agent) + (6.75cm, -0.25cm)$);

\end{tikzpicture}
\end{document}

==> figures/tool_robustness_a+d_barplot.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}

\definecolor{comparison}{HTML}{4c566a}
\definecolor{attacksonly}{HTML}{bf616a}
\definecolor{attacksdefenses}{HTML}{81a1c1}
\definecolor{llama32}{HTML}{88c0d0}
\definecolor{llama318b}{HTML}{b48ead}
\definecolor{llama3170b}{HTML}{5e81ac}
\definecolor{qwen2572b}{HTML}{8fbcbb}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    axis x line=bottom,
    axis y line=left,
    width=12cm,
    height=6cm,
    ymin=0,
    ylabel={Attack Success Rate (\%)},
    symbolic x coords={
        Llama3.2-1B,
        Llama3.1-8B,
        Llama3.1-70B,
        Qwen2.5-72B
    },
    xtick=data,
    enlarge x limits=0.17,
    x tick label style={rotate=45,anchor=east, align=right},
    legend style={at={(0.5,-0.45)},anchor=north,legend columns=-1},
    ymajorgrids,
    bar width=15pt,
    nodes near coords,
    nodes near coords style={font=\bfseries,rotate=90,anchor=west},
]

% Note: 3 series shifted left, center, right
\addplot[draw=black, fill=comparison!80, bar shift=-15pt] coordinates {
    (Llama3.2-1B, 3)
    (Llama3.1-8B, 3)
    (Llama3.1-70B, 39)
    (Qwen2.5-72B, 1)
};

\addplot[draw=black, fill=attacksdefenses, bar shift=0pt] coordinates {
    (Llama3.2-1B, 8.31)
    (Llama3.1-8B, 10.56)
    (Llama3.1-70B, 41.88)
    (Qwen2.5-72B, 5.44)
};


\addplot[draw=black, fill=attacksonly, bar shift=15pt] coordinates {
    (Llama3.2-1B, 5.63)
    (Llama3.1-8B, 6.63)
    (Llama3.1-70B, 26.94)
    (Qwen2.5-72B, 2)
};

\legend{Baseline, Attacks Only, Attacks \& Defenses}
\end{axis}
\end{tikzpicture}
\end{document}


==> figures/tool_robustness_barplot.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}

\definecolor{comparison}{HTML}{4c566a}
\definecolor{react}{HTML}{d08770}
\definecolor{finetuned}{HTML}{a3be8c}
\definecolor{attacksonly}{HTML}{bf616a}
\definecolor{attacksdefenses}{HTML}{81a1c1}
\definecolor{llama32}{HTML}{88c0d0}
\definecolor{llama318b}{HTML}{b48ead}
\definecolor{llama3170b}{HTML}{5e81ac}
\definecolor{qwen2572b}{HTML}{8fbcbb}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    axis x line=bottom,
    axis y line=left,
    width=20cm,
    height=6cm,
    ymin=0,
    ylabel={Attack Success Rate (\%)},
    symbolic x coords={
        Llama3.2-1B,
        Llama3.1-8B,
        Llama3.1-70B,
        Gemma2-27B,
        Phi3-14B,
        Qwen2.5-72B
    },
    xtick=data,
    x tick label style={rotate=45,anchor=east, align=right},
    legend style={at={(0.5,-0.45)},anchor=north,legend columns=-1},
    ymajorgrids,
    enlarge x limits=0.2,
    bar width=15pt,
    nodes near coords,
    nodes near coords style={font=\bfseries,rotate=90,anchor=west},
]

% Note: 3 series shifted left, center, right
\addplot[draw=black, fill=comparison!80, bar shift=-15pt] coordinates {
    (Llama3.2-1B,3)
    (Llama3.1-8B,3)
    (Llama3.1-70B,39)
    (Gemma2-27B,7)
    (Phi3-14B,2)
    (Qwen2.5-72B,1)
};

\addplot[draw=black, fill=react, bar shift=0pt] coordinates {
    (Llama3.2-1B,5.44)
    (Llama3.1-8B,17.25)
    (Llama3.1-70B,49.56)
    (Gemma2-27B,56.19)
    (Phi3-14B,9.06)
    (Qwen2.5-72B,6.06)
};

\addplot[draw=black, fill=finetuned, bar shift=15pt] coordinates {
    (Llama3.2-1B,8.31)
    (Llama3.1-8B,10.56)
    (Llama3.1-70B,41.88)
    (Qwen2.5-72B,5.44)
};

\legend{Baseline, ReAct, Fine-tuned}
\end{axis}
\end{tikzpicture}
\end{document}

